Observation Compression in Rate-Limited Closed-Loop Distributed ISAC Systems: From Signal Reconstruction to Control

In closed-loop distributed multi-sensor integrated sensing and communication (ISAC) systems, performance often hinges on transmitting high-dimensional sensor observations over rate-limited networks. In this paper, we first present a general framework for rate-limited closed-loop distributed ISAC systems, and then propose an autoencoder-based observation compression method to overcome the constraints imposed by limited transmission capacity. Building on this framework, we conduct a case study using a closed-loop linear quadratic regulator (LQR) system to analyze how the interplay among observation, compression, and state dimensions affects reconstruction accuracy, state estimation error, and control performance. In multi-sensor scenarios, our results further show that optimal resource allocation initially prioritizes low-noise sensors until the compression becomes lossless, after which resources are reallocated to high-noise sensors.

==> Figures_Tikz/fig_L1_CompMSE_CompDim3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\newcommand\ms{0.8}
\newcommand\lw{1.0}
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
% \begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize, spy using outlines={rectangle, magnification=2.5, size=0.3cm, connect spies}]
\begin{tikzpicture}[font=\footnotesize, spy using outlines={rectangle, magnification=2.5, size=0.3cm, connect spies}]
\begin{axis}[%
width=4.cm,
height=3.cm,
at={(0in,0in)},
%\begin{axis}[%
%width=0.969\fwidth,
%height=\fheight,
%height=0.6\fheight,
%at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=50,
% xlabel style={font=\color{white!15!black}},
xtick={0,10,20,30,40,50},
xlabel style={yshift=0.5 ex},
xlabel={Observation Dimension},
ymode=log,
ymin=0.1,
ymax=100,
% yminorticks=true,
% ylabel style={font=\color{white!15!black}},
ylabel style={yshift=-0.5 ex},
ylabel={MSE of Reconstruction},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns=1, 
legend style={font=\tiny, at={(0.01,0.52)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
% \addplot [color=blue, dashed, line width=1.0pt, mark size=3.0pt, mark=o, mark options={solid, blue}]

\addplot [color=red, line width=\lw pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
% 5       0.5               \\
10	0.879\\
20	2.001\\
30	2.454\\
40	4.5\\
50	15.173\\
};
\addlegendentry{PCA-online}

\addplot [color=black, dashed, line width=\lw pt, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
10	0.793\\
20	1.02\\
30	1.10\\
40	1.10\\
50	1.13\\
};
\addlegendentry{PCA-offline}



\addplot [color=blue, line width=\lw pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
10	0.713\\
20	0.892\\
30	1.00\\
40	1.04\\
50	1.07\\
};
\addlegendentry{AE-online}



\addplot [color=orange, dashed, line width=\lw pt, mark=triangle, mark options={solid, orange}]
  table[row sep=crcr]{%
10	0.697\\
20	0.888\\
30	0.949\\
40	0.982\\
50	1.01\\
};
\addlegendentry{AE-offline}


\end{axis}



\end{tikzpicture}%

==> Figures_Tikz/fig_L1_CompMSE_CompDim5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\newcommand\ms{0.8}
\newcommand\lw{1.0}
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
% \begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize, spy using outlines={rectangle, magnification=2.5, size=0.3cm, connect spies}]
\begin{tikzpicture}[font=\footnotesize, spy using outlines={rectangle, magnification=2.5, size=0.3cm, connect spies}]
\begin{axis}[%
width=4.cm,
height=3.cm,
at={(0in,0in)},
%\begin{axis}[%
%width=0.969\fwidth,
%height=\fheight,
%height=0.6\fheight,
%at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=50,
% xlabel style={font=\color{white!15!black}},
xtick={0,10,20,30,40,50},
xlabel style={yshift=0.5 ex},
xlabel={Observation Dimension},
% ymode=log,
ymin=0,
ymax=1,
% yminorticks=true,
% ylabel style={font=\color{white!15!black}},
ylabel style={xshift= 0.5 ex},
ylabel={MSE of Reconstruction},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns=1, 
legend style={font=\tiny, at={(0.53,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
% \addplot [color=blue, dashed, line width=1.0pt, mark size=3.0pt, mark=o, mark options={solid, blue}]

\addplot [color=red, line width=\lw pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
% 5       0.5               \\
10	0.601\\
20	0.799\\
30	0.866\\
40	0.901\\
50	0.920\\
};
\addlegendentry{PCA-online}

\addplot [color=black, dashed, line width=\lw pt, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
10	0.600\\
20	0.798\\
30	0.866\\
40	0.901\\
50	0.920\\
};
\addlegendentry{PCA-offline}




\addplot [color=blue, line width=\lw pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
10	0.512\\
20	0.799\\
30	0.866\\
40	0.900\\
50	0.920\\
};
\addlegendentry{AE-online}


\addplot [color=orange, dashed, line width=\lw pt, mark=triangle, mark options={solid, orange}]
  table[row sep=crcr]{%
10	0.511\\
20	0.799\\
30	0.866\\
40	0.900\\
50	0.920\\
};
\addlegendentry{AE-offline}





% \begin{scope}
%     \spy[black, size=1.5cm] on (3.7, 1.45) in node [fill=none] at (5.0, 2.05);
% \end{scope}

\end{axis}


\end{tikzpicture}%

==> Figures_Tikz/fig_L1_CompMSE_ObsDim30.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\newcommand\ms{0.8}
\newcommand\lw{1.0}
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
% \begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize, spy using outlines={rectangle, magnification=2.5, size=0.3cm, connect spies}]
\begin{tikzpicture}[font=\footnotesize, spy using outlines={rectangle, magnification=2.5, size=0.3cm, connect spies}]
\begin{axis}[%
width=4.cm,
height=3.cm,
at={(0in,0in)},
%\begin{axis}[%
%width=0.969\fwidth,
%height=\fheight,
%height=0.6\fheight,
%at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=5,
% xlabel style={font=\color{white!15!black}},
% xtick={0,2,4,6},
xlabel style={yshift=0.5 ex},
xlabel={Compression Dimension},
ymode=log,
ymin=0.1,
ymax=1e3,
ytick={1e-1, 1e0, 1e1, 1e2, 1e3},
% yminorticks=true,
% ylabel style={font=\color{white!15!black}},
ylabel style={xshift=-0.5 ex},
ylabel={MSE of Reconstruction},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns=1, 
legend style={font=\tiny, at={(0.53, 0.73)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]



\addplot [color=red, line width=\lw pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
1  6e8 \\
2  2e5  \\
3  2.01 \\
4  0.799 \\
5  0.749 \\
};
\addlegendentry{PCA-online}



\addplot [color=blue, line width=\lw pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
    1  3e6 \\
    2  117  \\
    3  0.892 \\
    4  0.800 \\
    5  0.682 \\
};
\addlegendentry{AE-online}



\end{axis}


\end{tikzpicture}%

==> Figures_Tikz/fig_L1_LQR_CompDim3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\newcommand\ms{0.8}
\newcommand\lw{1.0}
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
% \begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize, spy using outlines={rectangle, magnification=2.5, size=0.3cm, connect spies}]
\begin{tikzpicture}[font=\footnotesize, spy using outlines={rectangle, magnification=2.5, size=0.3cm, connect spies}]
\begin{axis}[%
width=4.cm,
height=3.cm,
at={(0in,0in)},
%\begin{axis}[%
%width=0.969\fwidth,
%height=\fheight,
%height=0.6\fheight,
%at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=50,
% xlabel style={font=\color{white!15!black}},
xtick={0,10,20,30,40,50},
xlabel style={yshift=0.5 ex},
xlabel={Observation Dimension},
ymode=log,
ymin=10,
ymax=1e4,
% yminorticks=true,
% ylabel style={font=\color{white!15!black}},
ylabel style={yshift=-0.5 ex},
ylabel={LQR Cost},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns=1, 
legend style={font=\tiny, at={(0.30,0.52)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=green, line width=\lw pt, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
1 6221.5  \\
2 675.60\\
3 144.30\\
4 44.20\\
5 42.92\\
6 40.70 \\
7 37.26 \\
8 35.06\\
9 35.85\\
10	35.70\\
20	32.55\\
30	30.57\\
40	29.80\\
50	29.68\\
};
\addlegendentry{UC}


\addplot [color=black, line width=\lw pt, mark=., mark options={solid, black}, dashed]
  table[row sep=crcr]{%
0 144.30\\
10 144.30\\
20 144.30\\
30 144.30\\
40 144.30\\
50 144.30\\
};
\addlegendentry{UC (3)}


\addplot [color=red, line width=\lw pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
10	59.43 \\
20	153.14 \\
30	160.39 \\
40	401.70 \\
50	1426.23 \\
};
\addlegendentry{PCA-online}


\addplot [color=blue, line width=\lw pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
10	40.68 \\
20	39.08 \\
30	39.19 \\
40	40.43 \\
50  40.51 \\
};
\addlegendentry{AE-online}



\end{axis}



\end{tikzpicture}%

==> Figures_Tikz/fig_L1_LQR_CompDim5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\newcommand\ms{0.8}
\newcommand\lw{1.0}
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
% \begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize, spy using outlines={rectangle, magnification=2.5, size=0.3cm, connect spies}]
\begin{tikzpicture}[font=\footnotesize, spy using outlines={rectangle, magnification=2.5, size=0.3cm, connect spies}]
\begin{axis}[%
width=4.cm,
height=3.cm,
at={(0in,0in)},
%\begin{axis}[%
%width=0.969\fwidth,
%height=\fheight,
%height=0.6\fheight,
%at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=50,
% xlabel style={font=\color{white!15!black}},
xtick={0,10,20,30,40,50},
xlabel style={yshift=0.5 ex},
xlabel={Observation Dimension},
ymode=log,
ymin=10,
ymax=1e3,
% yminorticks=true,
% ylabel style={font=\color{white!15!black}},
ylabel style={yshift=-0.5 ex},
ylabel={LQR Cost},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns=1, 
legend style={font=\tiny, at={(0.53, 0.52)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]



\addplot [color=green, line width=\lw pt, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
1 6221.5  \\
2 675.60\\
3 144.30\\
4 44.20\\
5 42.92\\
6 40.70 \\
7 37.26 \\
8 35.06\\
9 35.85\\
10	35.70\\
20	32.55\\
30	30.57\\
40	29.80\\
50	29.68\\
};
\addlegendentry{UC}

\addplot [color=black, line width=\lw pt, mark=., mark options={solid, black},dashed]
  table[row sep=crcr]{%
0 44.20\\
10 44.20 \\
20 44.20 \\
30 44.20 \\
40 44.20 \\
50 44.20 \\
};
\addlegendentry{UC (4)}


\addplot [color=red, line width=\lw pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
10	35.85 \\
20	32.56 \\
30	30.57 \\
40	29.80 \\
50  29.68 \\
};
\addlegendentry{PCA-online}



\addplot [color=blue, line width=\lw pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
10	37.20 \\
20	32.56 \\
30	30.57 \\
40	29.81 \\
50  29.68 \\
};
\addlegendentry{AE-online}


\end{axis}



\end{tikzpicture}%

==> Figures_Tikz/fig_L1_LQR_ObsDim30.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\newcommand\ms{0.8}
\newcommand\lw{1.0}
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
% \begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize, spy using outlines={rectangle, magnification=2.5, size=0.3cm, connect spies}]
\begin{tikzpicture}[font=\footnotesize, spy using outlines={rectangle, magnification=2.5, size=0.3cm, connect spies}]
\begin{axis}[%
width=4.cm,
height=3.cm,
at={(0in,0in)},
%\begin{axis}[%
%width=0.969\fwidth,
%height=\fheight,
%height=0.6\fheight,
%at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=5,
% xlabel style={font=\color{white!15!black}},
% xtick={0,2,4,6},
xlabel style={yshift=0.5 ex},
xlabel={Compression Dimension},
ymode=log,
ymin=10,
ymax=1e4,
% yminorticks=true,
% ylabel style={font=\color{white!15!black}},
ylabel style={yshift=-0.5 ex},
ylabel={LQR Cost},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns=1, 
legend style={font=\tiny, at={(0.53, 0.52)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
% \addplot [color=blue, dashed, line width=1.0pt, mark size=3.0pt, mark=o, mark options={solid, blue}]
\addplot [color=green, line width=\lw pt, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
1 6221.5  \\
2 675.60\\
3 144.30\\
4 44.20\\
5 42.92\\
6 40.70 \\
};
\addlegendentry{UC}

\addplot [color=black, line width=\lw pt, mark=., mark options={solid, black},dashed]
  table[row sep=crcr]{%
1 32.56 \\
6 32.56 \\
};
\addlegendentry{UC (20)}


\addplot [color=red, line width=\lw pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
1  3e9 \\
2  1e8  \\
3  153.27 \\
4  32.56 \\
5  32.56 \\
6  32.56 \\
};
\addlegendentry{PCA-online}



\addplot [color=blue, line width=\lw pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
1  3e9 \\
2  8547 \\
3  39.1 \\
4  32.57 \\
5  32.60 \\
};
\addlegendentry{AE-online}



\end{axis}



\end{tikzpicture}%

==> Figures_Tikz/fig_L1_StateMSE_CompDim3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\newcommand\ms{0.8}
\newcommand\lw{1.0}
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
% \begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize, spy using outlines={rectangle, magnification=2.5, size=0.3cm, connect spies}]
\begin{tikzpicture}[font=\footnotesize, spy using outlines={rectangle, magnification=2.5, size=0.3cm, connect spies}]
\begin{axis}[%
width=4.cm,
height=3.cm,
at={(0in,0in)},
%\begin{axis}[%
%width=0.969\fwidth,
%height=\fheight,
%height=0.6\fheight,
%at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=50,
% xlabel style={font=\color{white!15!black}},
xtick={0,10,20,30,40,50},
xlabel style={yshift=0.5 ex},
xlabel={Observation Dimension},
ymode=log,
ymin=0,
ymax=1e3,
% yminorticks=true,
% ylabel style={font=\color{white!15!black}},
ylabel style={xshift=0.5 ex},
ylabel={MSE of State Estimation},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns=1, 
legend style={font=\tiny, at={(0.3, 0.63)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=green, line width=\lw pt, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
1 1537  \\
2 101.8 \\
3 15.66 \\
4 4.450 \\
5 4.412  \\
6 3.101 \\
7 2.662   \\
8 2.470 \\
9 2.294 \\
10	2.264\\
20	1.407\\
30	1.013\\
40	0.842\\
50	0.707\\
};
\addlegendentry{UC}




\addplot [color=red, line width=\lw pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
10	7.20 \\
20	23.56 \\
30	25.57 \\
40	68.81 \\
50  254.68 \\
};
\addlegendentry{PCA-online}



\addplot [color=blue, line width=\lw pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
10	3.18\\
20	2.42\\
30	2.46\\
40	2.60\\
50	2.4062\\
};
\addlegendentry{AE-online}



\end{axis}


\end{tikzpicture}%

==> Figures_Tikz/fig_L1_StateMSE_CompDim5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\newcommand\ms{0.8}
\newcommand\lw{1.0}
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
% \begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize, spy using outlines={rectangle, magnification=2.5, size=0.3cm, connect spies}]
\begin{tikzpicture}[font=\footnotesize, spy using outlines={rectangle, magnification=2.5, size=0.3cm, connect spies}]
\begin{axis}[%
width=4.cm,
height=3.cm,
at={(0in,0in)},
%\begin{axis}[%
%width=0.969\fwidth,
%height=\fheight,
%height=0.6\fheight,
%at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=50,
% xlabel style={font=\color{white!15!black}},
xtick={0,10,20,30,40,50},
xlabel style={yshift=0.5 ex},
xlabel={Observation Dimension},
ymode=log,
ymin=0.1,
ymax=1e3,
ytick={1e-1, 1e0, 1e1, 1e2, 1e3},
% yminorticks=true,
% ylabel style={font=\color{white!15!black}},
ylabel style={yshift=-0.5 ex},
ylabel={MSE of State Estimation},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns=1, 
legend style={font=\tiny, at={(0.53, 0.63)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=green, line width=\lw pt, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
1 1537  \\
2 101.8 \\
3 15.66 \\
4 4.450 \\
5 4.412  \\
6 3.101 \\
7 2.662   \\
8 2.470 \\
9 2.294 \\
10	2.264\\
20	1.407\\
30	1.013\\
40	0.842\\
50	0.707\\
};
\addlegendentry{UC}




\addplot [color=red, line width=\lw pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
% 5       0.5               \\
10	2.265\\
20	1.407\\
30	1.013\\
40	0.842\\
50	0.707\\
};
\addlegendentry{PCA-online}


\addplot [color=blue, line width=\lw pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
10	2.527\\
20	1.407\\
30	1.013\\
40	0.843\\
50	0.707\\
};
\addlegendentry{AE-onine}



\end{axis}


\end{tikzpicture}%

==> Figures_Tikz/fig_L1_StateMSE_ObsDim30.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\newcommand\ms{0.8}
\newcommand\lw{1.0}
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
% \begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize, spy using outlines={rectangle, magnification=2.5, size=0.3cm, connect spies}]
\begin{tikzpicture}[font=\footnotesize, spy using outlines={rectangle, magnification=2.5, size=0.3cm, connect spies}]
\begin{axis}[%
width=4.cm,
height=3.cm,
at={(0in,0in)},
%\begin{axis}[%
%width=0.969\fwidth,
%height=\fheight,
%height=0.6\fheight,
%at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=5,
% xlabel style={font=\color{white!15!black}},
xlabel style={yshift=-0.0 ex},
xlabel={Compression Dimension},
ymode=log,
ymin=1,
ymax=1e4,
% yminorticks=true,
% ylabel style={font=\color{white!15!black}},
% xtick={0,2,4,6},
xlabel style={xshift=0.5 ex},
ylabel={MSE of State Estimation},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns=1, 
legend style={font=\tiny, at={(0.53, 0.52)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
% \addplot [color=blue, dashed, line width=1.0pt, mark size=3.0pt, mark=o, mark options={solid, blue}]
\addplot [color=green, line width=\lw pt, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
1 1537  \\
2 101.8 \\
3 15.66 \\
4 4.450 \\
5 4.412  \\
6 3.101 \\
};
\addlegendentry{UC}

\addplot [color=black, line width=\lw pt, mark=., mark options={solid, black}, dashed]
  table[row sep=crcr]{%
1 1.41 \\
6 1.41 \\
};
\addlegendentry{UC (20)}


\addplot [color=red, line width=\lw pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
1  7e7 \\
2  3e5  \\
3  23.0 \\
4  1.41 \\
5  1.40 \\
6  1.40 \\
};
\addlegendentry{PCA-online}



\addplot [color=blue, line width=\lw pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
  1 8e9 \\
  2 1493 \\
  3 2.43 \\
  4 1.40 \\
  5 1.40\\ 
  6 1.40 \\
};
\addlegendentry{AE-online}





\end{axis}


\end{tikzpicture}%

==> Figures_Tikz/fig_L1_multisensor_totaltrans_MSE.tex <==
\newcommand\ms{0.8}
\newcommand\lw{1.0}
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}

\begin{tikzpicture}[font=\footnotesize, spy using outlines={rectangle, magnification=2.5, size=0.3cm, connect spies}]
% Left y-axis
\begin{axis}[%
    width=4.3cm,
    height=2.8cm,
    at={(0in,0in)},
    scale only axis,
    xmin=1, xmax=5,
    xlabel style={yshift=0.5ex},
    xlabel={Compression Dimension of Each Sensor},
    ymode=log,
    ymin=0.1, ymax=1e3,
    ytick={1e-1, 1e0, 1e1, 1e2, 1e3},
    ylabel style={yshift=-1.5ex},
    ylabel={MSE of Reconstruction},
    axis background/.style={fill=white},
    xmajorgrids, ymajorgrids,
    legend columns=1, 
    legend style={font=\tiny, at={(0.61, 0.71)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=blue, line width=\lw pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
1  3e6 \\
2  117  \\
3  0.892 \\
4  0.800 \\
5  0.682 \\
};
\addlegendentry{Sensor 1}

\addplot [color=red, line width=\lw pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1 6e6 \\
2 4e6\\
3 8.04 \\
4 6.75 \\
5 4.72 \\
};
\addlegendentry{Sensor 2}

\end{axis}
\end{tikzpicture}

==> Figures_Tikz/fig_L1_multisensor_totaltrans_StateMSE.tex <==
\newcommand\ms{0.8}
\newcommand\lw{1.0}
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}

\begin{tikzpicture}[font=\footnotesize, spy using outlines={rectangle, magnification=2.5, size=0.3cm, connect spies}]
% Left y-axis
\begin{axis}[%
    width=4.3cm,
    height=2.8cm,
    at={(0in,0in)},
    scale only axis,
    xmin=2, xmax=8,
    xlabel style={yshift=0.5ex},
    xlabel={Total Transmission Dimension},
    ymode=log,
    ymin=10, ymax=1e4,
    ylabel style={yshift=-1.5ex},
    ylabel={LQR Cost},
     ylabel style={blue},
    axis background/.style={fill=white},
    xmajorgrids, ymajorgrids,
    legend columns=1, 
    legend style={font=\tiny, at={(0.31, 0.495)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=blue, line width=\lw pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
2 8547 \\
3 39.01 \\%(3,0)  \\
4 32.56 \\%(4,0)\\
5 32.56 \\%(5,0)  \\
6 32.41 \\%(4,2) \\ 
7 32.05 \\%(4,3) \\
8 32.02 \\%(4,4) \\
};
\addlegendentry{LQR Cost}


\addplot [color=blue, line width=\lw pt, mark=., mark options={solid, blue}, dashed]
  table[row sep=crcr]{%
2 31.94 \\
8 31.94 \\
};
\addlegendentry{UC (20), LQR Cost}

\addlegendimage{mark=o, color=red, line width=\lw pt}
\addlegendentry{Estimation Error}

\addlegendimage{mark=., color=red, line width=\lw pt, dashed}
\addlegendentry{UC (20), Estimation Error}

\node at (axis cs:2,0.65e4) [anchor=west, font=\scriptsize, blue] {(2,0)};
\node at (axis cs:2.9,   59 ) [anchor=west, font=\scriptsize, blue] {(3,0)};
\node at (axis cs:3.6,   48 ) [anchor=west, font=\scriptsize, blue] {(4,0)};
\node at (axis cs:4.5,   47 ) [anchor=west, font=\scriptsize, blue] {(5,0)};
\node at (axis cs:5.5,   46 ) [anchor=west, font=\scriptsize, blue] {(4,2)};
\node at (axis cs:6.4,   46 ) [anchor=west, font=\scriptsize, blue] {(4,3)};
\node at (axis cs:7.2,   46 ) [anchor=west, font=\scriptsize, blue] {(4,4)};



\end{axis}

% Right y-axis
\begin{axis}[%
    width=4.3cm,
    height=2.8cm,
    at={(0in,0in)},    
    scale only axis,
    xmin=2, xmax=8,
    ymin=0, ymax=10000,
    ymode=log,
    ylabel style={yshift=1.5ex},
    ylabel={MSE of State Estimation},
     ylabel style={red},
    axis y line*=right,
    axis x line=none,
    % axis line style={black},
    ymajorgrids=false,
    legend style={font=\tiny, at={(0.6, 0.74)}, anchor=south west}
]



\addplot [color=red, line width=\lw pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
2 1493 \\
3 2.43 \\
4 1.40 \\
5 1.41 \\
6 1.39 \\
7 1.35 \\
8 1.33 \\
};


\addplot [color=red, line width=\lw pt, mark=., mark options={dashed, red}, dashed]
  table[row sep=crcr]{%
2 1.32 \\
8 1.32 \\
};




\end{axis}
\end{tikzpicture}

==> Figures_Tikz/fig_L1_multisensor_transdim_MSE.tex <==
\newcommand\ms{0.8}
\newcommand\lw{1.0}
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}

\begin{tikzpicture}[font=\footnotesize, spy using outlines={rectangle, magnification=2.5, size=0.3cm, connect spies}]
% Left y-axis
\begin{axis}[%
    width=2.8cm,
    height=2.8cm,
    at={(0in,0in)},
    scale only axis,
    xmin=1, xmax=5,
    xlabel style={xshift=-1ex,yshift=0.5ex},
    xlabel={Compression Dimension of Sensor 1},
    ymode=log,
    ymin=1e-1, ymax=1e3,
    ytick={1e-1, 1e0, 1e1, 1e2, 1e3},
    ylabel style={yshift=-1.5ex},
    ylabel={MSE of Reconstruction},
    axis background/.style={fill=white},
    xmajorgrids, ymajorgrids,
    legend columns=1, 
    legend style={font=\fontsize{5}{5.5}\selectfont, at={(0.465, 0.77)}, anchor=south west, legend cell align=left, align=left, fill opacity=0.7, draw opacity=1, text opacity=1, inner sep=1pt, inner xsep=1pt, row sep=-2pt, draw=white!15!black}
]


\addplot [color=blue, line width=\lw pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
1 46949 \\
2 111 \\
3 0.88 \\
4 0.80 \\
5 0.694  \\
};
\addlegendentry{Sensor 1}

\addplot [color=red, line width=\lw pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
1 9732.73 \\
2 242.29\\
3 8.00 \\
4 9.22 \\
5 25.77 \\
};
\addlegendentry{Sensor 2}

\end{axis}
\end{tikzpicture}

==> Figures_Tikz/fig_L1_multisensor_transdim_StateMSE.tex <==
\newcommand\ms{0.8}
\newcommand\lw{1.0}
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}

\begin{tikzpicture}[font=\footnotesize, spy using outlines={rectangle, magnification=2.5, size=0.3cm, connect spies}]
% Left y-axis
\begin{axis}[%
    width=2.8cm,
    height=2.8cm,
    at={(0in,0in)},
    scale only axis,
    xmin=1, xmax=5,
    xlabel style={yshift=0.5ex,xshift=0.1ex},
    xlabel={Compression Dimension of Sensor 1},
    ymode=log,
    ymin=10, ymax=1e4,
    ylabel style={yshift=-1.5ex},
    ylabel={LQR Cost},
    axis background/.style={fill=white},
    xmajorgrids, ymajorgrids,
    legend columns=1, 
    legend style={font=\fontsize{5}{5.5}\selectfont, at={(0.26, 0.772)}, anchor=south west, legend cell align=left, align=left, fill opacity=0.7, draw opacity=1, text opacity=1, inner sep=1pt, inner xsep=1pt, row sep=-2pt, draw=white!15!black}
]
\addplot [color=blue, line width=\lw pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
1 4068655 \\
2 8028 \\
3 37.26 \\
4 32.41 \\
5 42.2  \\
};


\end{axis}

% Right y-axis
\begin{axis}[%
    width=2.8cm,
    height=2.8cm,
    at={(0in,0in)},    
    scale only axis,
    xmin=1, xmax=5,
    ymin=0, ymax=10000,
    ymode=log,
    ylabel style={yshift=1.5ex},
    ylabel={MSE of State Estimation},
    axis y line*=right,
    axis x line=none,
    % axis line style={black},
    ymajorgrids=false,
    legend columns=1, 
    legend style={font=\fontsize{5}{5.5}\selectfont, at={(0.26, 0.772)}, anchor=south west, legend cell align=left, align=left, fill opacity=0.7, draw opacity=1, text opacity=1, inner sep=1pt, inner xsep=1pt, row sep=-2pt, draw=white!15!black}
]

\addlegendimage{mark=x, color=blue, line width=\lw pt}
\addlegendentry{LQR Cost}
\addplot [color=red, line width=\lw pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1 948443 \\
2 1420 \\
3 2.2 \\
4 1.4 \\
5 3.9 \\
};
\addlegendentry{Estimation Error}

\end{axis}
\end{tikzpicture}
